Software Entity Recognition with Noise-Robust Learning

Recognizing software entities such as library names from free-form text is essential to enable many software engineering (SE) technologies, such as traceability link recovery, automated documentation, and API recommendation. While many approaches have been proposed to address this problem, they suffer from small entity vocabularies or noisy training data, hindering their ability to recognize software entities mentioned in sophisticated narratives. To address this challenge, we leverage the Wikipedia taxonomy to develop a comprehensive entity lexicon with 79K unique software entities in 12 fine-grained types, as well as a large labeled dataset of over 1.7M sentences. Then, we propose self-regularization, a noise-robust learning approach, to the training of our software entity recognition (SER) model by accounting for many dropouts. Results show that models trained with self-regularization outperform both their vanilla counterparts and state-of-the-art approaches on our Wikipedia benchmark and two Stack Overflow benchmarks. We release our models, data, and code for future research.

==> fables/fig_plot_entity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \caption{The number of entities for each class.}
    \label{fig_plot_entity}
    \resizebox{\columnwidth}{!}{%

        \begin{tikzpicture}

            \definecolor{dimgray85}{RGB}{85,85,85}
            \definecolor{dodgerblue}{RGB}{30,144,255}
            \definecolor{gainsboro229}{RGB}{229,229,229}
            
            \begin{axis}[
            axis background/.style={fill=gainsboro229},
            axis line style={white},
            tick align=outside,
            tick pos=left,
            % title={Number of each entity},
            x grid style={white},
            xlabel=\textcolor{dimgray85}{Number of entities},
            xmajorgrids,
            xmin=0, xmax=41784.75,
            xtick style={color=dimgray85},
            y grid style={white},
            % ylabel=\textcolor{dimgray85}{Entity Class},
            ymajorgrids,
            ymin=-0.99, ymax=11.99,
            ytick style={color=dimgray85},
            ytick={0,1,2,3,4,5,6,7,8,9,10,11},
            yticklabels={
              Data\_Structure,
              Application,
              Language,
              Library,
              Device,
              Operating\_System,
              Algorithm,
              License,
              Architecture,
              Protocol,
              General\_Concept,
              Error\_Name
            }
            ]
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,-0.4) rectangle (axis cs:203,0.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,0.6) rectangle (axis cs:39795,1.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,1.6) rectangle (axis cs:5250,2.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,2.6) rectangle (axis cs:441,3.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,3.6) rectangle (axis cs:9982,4.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,4.6) rectangle (axis cs:3350,5.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,5.6) rectangle (axis cs:9100,6.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,6.6) rectangle (axis cs:110,7.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,7.6) rectangle (axis cs:914,8.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,8.6) rectangle (axis cs:5180,9.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,9.6) rectangle (axis cs:5387,10.4);
            \draw[draw=none,fill=dodgerblue,very thin] (axis cs:0,10.6) rectangle (axis cs:187,11.4);
            \end{axis}
            
        \end{tikzpicture}%
    }
                
\end{figure}

